Leveraging Variational Autoencoders for Parameterized MMSE Estimation

In this manuscript, we propose to use a variational autoencoder-based framework for parameterizing a conditional linear minimum mean squared error estimator. The variational autoencoder models the underlying unknown data distribution as conditionally Gaussian, yielding the conditional first and second moments of the estimand, given a noisy observation. The derived estimator is shown to approximate the minimum mean squared error estimator by utilizing the variational autoencoder as a generative prior for the estimation problem. We propose three estimator variants that differ in their access to ground-truth data during the training and estimation phases. The proposed estimator variant trained solely on noisy observations is particularly noteworthy as it does not require access to ground-truth data during training or estimation. We conduct a rigorous analysis by bounding the difference between the proposed and the minimum mean squared error estimator, connecting the training objective and the resulting estimation performance. Furthermore, the resulting bound reveals that the proposed estimator entails a bias-variance tradeoff, which is well-known in the estimation literature. As an example application, we portray channel estimation, allowing for a structured covariance matrix parameterization and low-complexity implementation. Nevertheless, the proposed framework is not limited to channel estimation but can be applied to a broad class of estimation problems. Extensive numerical simulations first validate the theoretical analysis of the proposed variational autoencoder-based estimators and then demonstrate excellent estimation performance compared to related classical and machine learning-based state-of-the-art estimators.

==> figures/prob_graph.tex <==
\begin{tikzpicture}[->, >=stealth]

    \def\nodeSep{50pt}
    \def\minSize{0.8cm}
    \def\innerSep{0.5em}
    
    \node[circle, draw, minimum size=\minSize, inner sep=\innerSep] (z) {$\bm{z}$};
    \node[circle, draw, minimum size=\minSize, inner sep=\innerSep] (h) [right=\nodeSep of z] {$\bm{h}$};
    \node[circle, draw, minimum size=\minSize, inner sep=\innerSep] (y) [right=\nodeSep of h] {$\bm{y}$};	
    
    \path (z) edge [solid] node [below]{$p_\vtheta(\vh\cnd\vz)$} (h);
    \path (h) edge [solid] node [below]{$p(\vy\cnd\vh)$} (y);
    \path (y) edge [bend right, dashed] node [above]{$q_\vphi(\vz\cnd\vy)$} (z);
    
\end{tikzpicture}


==> figures/vae.tex <==
\begin{tikzpicture}[>=stealth, scale=0.9]
	\def\NNsize{2cm}
	\def\NNwidth{2cm}
	\def\NNheight{2.2cm}
	\def\NNangle{70}
%	\normalsize{
	% Data Input
	\node (input) at (0, 0) { $\bm{y}$};
	
	% First NN
	\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\NNwidth, minimum width=\NNheight, align=center, trapezium angle=\NNangle, rotate=-90] (NN1) at($ (input) + (2,0) $) {\rotatebox{90}{Encoder} \small{ \rotatebox{90}{\hspace{-1mm} $q_{\vphi}(\bm{z}\cnd\bm{y})$}}};
	
	% Sampling of z
	\node[circle, draw, inner sep = 0.01em] (add) at ($ (NN1.north) + (1.3,0.4) $) {$ + $};
	\node[circle, draw, inner sep = 0.01em] (multi) at ($ (NN1.north) + (1.3,-0.4) $) {$ \odot $};
	\node (eps) at ( $(multi) + (0.3, -1)$ ) {\quad\quad\quad $\bm{\varepsilon} \sim \mathcal{N}(\bm{0},\mathbf{I}) $};
	
	% Second NN
	\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\NNwidth, minimum width=\NNheight, align=center, trapezium angle=\NNangle, rotate=90](NN2) at ($ (NN1) + (4.6,0) $) {\small{\rotatebox{-90}{\hspace{0.25mm}$p_{\vtheta}(\bm{h}\cnd\bm{z})$}}\hspace{1mm} \normalsize{\rotatebox{-90}{Decoder}}};
	
%	\node[draw, minimum width=, minimum height=\NNsize, align=center](NN3) at ($ (NN2) + (3.5,0) $) {Decoder};
	
	% Output
	\node(output_mu) at ($ (NN2.south) + (1.3,0.4) $) { $\vmu_\vtheta(\vz)$};
	\node(output_cov) at ($ (NN2.south) + (1.3,-0.4) $) { $\mc_\vtheta(\vz)$};
	
	% Draw lines
	\draw[->] (input.east) -- (NN1.south) {};
	
	\draw[->] ($ (NN1.north) + (0,0.4) $) --node[midway, above=-.0em]{\hspace{-0.2mm} $\vmu_\vphi(\vy)$}    (add.west);
	\draw[->] ($ (NN1.north) + (0,-0.4) $) --node[midway, above=-1.9em]{ $\vsig_\vphi(\vy)$} (multi.west);
	\draw[->] (multi.north) -- (add.south);
	\draw[->] ($ (eps.north) - (0.3, 0.1) $)   -- (multi.south);
	\draw[->] (add.east) --node[midway, above=.1em]{ $\bm{z}$} ($(NN2.north) + (0,0.4)$);
	
	\draw[->] ($ (NN2.south) + (0,0.4) $) -- (output_mu.west);
	\draw[->] ($ (NN2.south) + (0,-0.4) $) -- (output_cov.west);
%	}
\end{tikzpicture}

==> figures/vae_layers.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Flowchart: Process [id:dp44499911491906663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (49.59,9.21) -- (71.95,9.21) -- (71.95,109.43) -- (49.59,109.43) -- cycle ;
%Flowchart: Process [id:dp1967186453812212] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (51.86,11.31) -- (74.22,11.31) -- (74.22,111.52) -- (51.86,111.52) -- cycle ;
%Flowchart: Process [id:dp1276342749877799] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (54.19,13.38) -- (76.55,13.38) -- (76.55,113.59) -- (54.19,113.59) -- cycle ;
%Flowchart: Process [id:dp33705725404209486] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (56.44,15.45) -- (78.8,15.45) -- (78.8,115.67) -- (56.44,115.67) -- cycle ;
%Flowchart: Process [id:dp11913269524615966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (58.77,17.25) -- (81.13,17.25) -- (81.13,117.46) -- (58.77,117.46) -- cycle ;

%Flowchart: Process [id:dp6064087360094705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (2.02,11.89) -- (23.88,11.89) -- (23.88,112.1) -- (2.02,112.1) -- cycle ;
%Flowchart: Process [id:dp5335895408544734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (4.27,13.86) -- (26.14,13.86) -- (26.14,114.08) -- (4.27,114.08) -- cycle ;

%Right Arrow [id:dp5071533491469903] 
\draw  [fill={rgb, 255:red, 193; green, 129; blue, 247 }  ,fill opacity=1 ] (28.01,59.7) -- (39.69,59.7) -- (39.69,57.78) -- (47.48,61.63) -- (39.69,65.48) -- (39.69,63.55) -- (28.01,63.55) -- cycle ;
%Flowchart: Process [id:dp8004723942682102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (155.69,42.55) -- (168.8,42.55) -- (168.8,69.92) -- (155.69,69.92) -- cycle ;
%Flowchart: Process [id:dp052560509078928064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (157.34,44.09) -- (170.45,44.09) -- (170.45,71.46) -- (157.34,71.46) -- cycle ;
%Flowchart: Process [id:dp11744487499286038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (159.03,45.62) -- (172.14,45.62) -- (172.14,72.99) -- (159.03,72.99) -- cycle ;
%Flowchart: Process [id:dp5555932092032974] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (160.77,47.22) -- (173.88,47.22) -- (173.88,74.59) -- (160.77,74.59) -- cycle ;
%Flowchart: Process [id:dp41417550334055364] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (162.54,48.74) -- (175.65,48.74) -- (175.65,76.11) -- (162.54,76.11) -- cycle ;
%Flowchart: Process [id:dp246312465799161] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (164.28,50.3) -- (177.39,50.3) -- (177.39,77.66) -- (164.28,77.66) -- cycle ;
%Flowchart: Process [id:dp8874382091383747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (166.05,51.86) -- (179.16,51.86) -- (179.16,79.23) -- (166.05,79.23) -- cycle ;
%Flowchart: Process [id:dp4141755319879791] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (167.87,53.33) -- (180.98,53.33) -- (180.98,80.7) -- (167.87,80.7) -- cycle ;

%Right Arrow [id:dp5286038486712273] 
\draw  [fill={rgb, 255:red, 241; green, 168; blue, 56 }  ,fill opacity=1 ] (83.1,59.71) -- (94.78,59.71) -- (94.78,57.78) -- (102.57,61.64) -- (94.78,65.51) -- (94.78,63.57) -- (83.1,63.57) -- cycle ;
%Flowchart: Process [id:dp9754500345305865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (204.91,45.11) -- (210.99,45.11) -- (210.99,61.75) -- (204.91,61.75) -- cycle ;
%Flowchart: Process [id:dp5914970556155317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (206.37,46.39) -- (212.45,46.39) -- (212.45,63.04) -- (206.37,63.04) -- cycle ;
%Flowchart: Process [id:dp5844293511865024] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (207.84,47.67) -- (213.92,47.67) -- (213.92,64.32) -- (207.84,64.32) -- cycle ;
%Flowchart: Process [id:dp7960523392901198] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (209.33,48.96) -- (215.41,48.96) -- (215.41,65.6) -- (209.33,65.6) -- cycle ;
%Flowchart: Process [id:dp44983641740461533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (210.8,50.24) -- (216.88,50.24) -- (216.88,66.89) -- (210.8,66.89) -- cycle ;
%Flowchart: Process [id:dp4288807120622308] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (212.23,51.53) -- (218.32,51.53) -- (218.32,68.17) -- (212.23,68.17) -- cycle ;
%Flowchart: Process [id:dp587786394097378] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (213.69,52.81) -- (219.78,52.81) -- (219.78,69.46) -- (213.69,69.46) -- cycle ;
%Flowchart: Process [id:dp2090782008894373] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (215.15,54.09) -- (221.24,54.09) -- (221.24,70.74) -- (215.15,70.74) -- cycle ;
%Flowchart: Process [id:dp9148978285520052] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (216.61,55.38) -- (222.7,55.38) -- (222.7,72.02) -- (216.61,72.02) -- cycle ;
%Flowchart: Process [id:dp7722515463680879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (218.07,56.66) -- (224.16,56.66) -- (224.16,73.31) -- (218.07,73.31) -- cycle ;
%Flowchart: Process [id:dp08781973095670592] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (219.53,57.95) -- (225.62,57.95) -- (225.62,74.59) -- (219.53,74.59) -- cycle ;
%Flowchart: Process [id:dp8271153320993231] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (220.99,59.23) -- (227.08,59.23) -- (227.08,75.88) -- (220.99,75.88) -- cycle ;
%Flowchart: Process [id:dp04174640314366418] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (222.45,60.51) -- (228.54,60.51) -- (228.54,77.16) -- (222.45,77.16) -- cycle ;
%Flowchart: Process [id:dp9687441756072185] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (223.91,61.8) -- (230,61.8) -- (230,78.44) -- (223.91,78.44) -- cycle ;

%Right Arrow [id:dp10192788099126815] 
\draw  [fill={rgb, 255:red, 241; green, 168; blue, 56 }  ,fill opacity=1 ] (133.97,59.71) -- (145.65,59.71) -- (145.65,57.78) -- (153.44,61.64) -- (145.65,65.51) -- (145.65,63.57) -- (133.97,63.57) -- cycle ;
%Right Arrow [id:dp19999055913569708] 
\draw  [fill={rgb, 255:red, 241; green, 168; blue, 56 }  ,fill opacity=1 ] (183.01,59.71) -- (194.69,59.71) -- (194.69,57.78) -- (202.48,61.64) -- (194.69,65.51) -- (194.69,63.57) -- (183.01,63.57) -- cycle ;
%Flowchart: Process [id:dp9541844908406428] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (286.43,18.64) -- (291.4,18.64) -- (291.4,54.53) -- (286.43,54.53) -- cycle ;
% \draw   (309.28,36.66) .. controls (309.28,35.07) and (310.72,33.78) .. (312.5,33.78) .. controls (314.29,33.78) and (315.73,35.07) .. (315.73,36.66) .. controls (315.73,38.25) and (314.29,39.54) .. (312.5,39.54) .. controls (310.72,39.54) and (309.28,38.25) .. (309.28,36.66) -- cycle ; \draw   (309.28,36.66) -- (315.73,36.66) ; \draw   (312.5,33.78) -- (312.5,39.54) ;
%Right Arrow [id:dp7952737510616951] 
\draw  [fill={rgb, 255:red, 119; green, 170; blue, 70 }  ,fill opacity=1 ] (340.16,59.71) -- (351.84,59.71) -- (351.84,57.78) -- (359.62,61.64) -- (351.84,65.51) -- (351.84,63.57) -- (340.16,63.57) -- cycle ;
%Shape: Donut [id:dp47609879205660777] 
% \draw   (309.76,86.38) .. controls (309.76,85.03) and (311,83.93) .. (312.52,83.93) .. controls (314.04,83.93) and (315.28,85.03) .. (315.28,86.38) .. controls (315.28,87.74) and (314.04,88.83) .. (312.52,88.83) .. controls (311,88.83) and (309.76,87.74) .. (309.76,86.38)(308.59,86.38) .. controls (308.59,84.38) and (310.35,82.76) .. (312.52,82.76) .. controls (314.69,82.76) and (316.45,84.38) .. (316.45,86.38) .. controls (316.45,88.38) and (314.69,90.01) .. (312.52,90.01) .. controls (310.35,90.01) and (308.59,88.38) .. (308.59,86.38) ;
% %Shape: Ellipse [id:dp8099723501117193] 
% \draw   (312.73,86.38) .. controls (312.73,86.16) and (312.58,85.98) .. (312.4,85.98) .. controls (312.22,85.98) and (312.08,86.16) .. (312.08,86.38) .. controls (312.08,86.6) and (312.22,86.78) .. (312.4,86.78) .. controls (312.58,86.78) and (312.73,86.6) .. (312.73,86.38) -- cycle ;

\node[circle, draw, inner sep = 0.01em, scale=0.65] (multi) at (312,86) {$ \odot $};
\node[circle, draw, inner sep = 0.01em, scale=0.65] (add) at (312,40) {$ + $};
\draw[>=stealth,->] (312,126) -- (312,91);
\draw[>=stealth,->] (312,81) -- (312,45);
\draw[>=stealth,->] (290,86) -- (307,86);
\draw[>=stealth,->] (291,40) -- (307,40);
\draw[>=stealth,->] (317,40) -- (332.8,40);

%Right Arrow [id:dp5530731827776196] 
\draw  [fill={rgb, 255:red, 221; green, 110; blue, 93 }  ,fill opacity=1 ] (418.68,59.71) -- (430.36,59.71) -- (430.36,57.78) -- (438.14,61.64) -- (430.36,65.51) -- (430.36,63.57) -- (418.68,63.57) -- cycle ;
%Right Arrow [id:dp7937516221360452] 
\draw  [fill={rgb, 255:red, 221; green, 110; blue, 93 }  ,fill opacity=1 ] (468.52,59.71) -- (480.2,59.71) -- (480.2,57.78) -- (487.98,61.64) -- (480.2,65.51) -- (480.2,63.57) -- (468.52,63.57) -- cycle ;
%Right Arrow [id:dp7917668232753454] 
\draw  [fill={rgb, 255:red, 119; green, 170; blue, 70 }  ,fill opacity=1 ] (608.86,59.71) -- (620.54,59.71) -- (620.54,57.78) -- (628.32,61.64) -- (620.54,65.51) -- (620.54,63.57) -- (608.86,63.57) -- cycle ;
%Flowchart: Process [id:dp525464788148479] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (634.24,4.29) -- (639.43,4.29) -- (639.43,58.6) -- (634.24,58.6) -- cycle ;
%Flowchart: Process [id:dp23594866731429098] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (286.2,67.92) -- (291.17,67.92) -- (291.17,103.81) -- (286.2,103.81) -- cycle ;
%Flowchart: Process [id:dp45047019883393646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (634.24,65.78) -- (639.43,65.78) -- (639.43,120.1) -- (634.24,120.1) -- cycle ;
%Flowchart: Process [id:dp48214974329309745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (104.7,32.28) -- (123.16,32.28) -- (123.16,82.53) -- (104.7,82.53) -- cycle ;
%Flowchart: Process [id:dp768350870316936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (106.79,34.29) -- (125.26,34.29) -- (125.26,84.53) -- (106.79,84.53) -- cycle ;
%Flowchart: Process [id:dp6152950262257024] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (109.04,36.56) -- (127.51,36.56) -- (127.51,86.81) -- (109.04,86.81) -- cycle ;
%Flowchart: Process [id:dp10447444555556085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (111.32,38.72) -- (129.79,38.72) -- (129.79,88.97) -- (111.32,88.97) -- cycle ;
%Flowchart: Process [id:dp14603356794192268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (113.49,40.85) -- (131.95,40.85) -- (131.95,91.1) -- (113.49,91.1) -- cycle ;

%Right Arrow [id:dp6652708584249022] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (232.13,59.71) -- (243.81,59.71) -- (243.81,57.78) -- (251.6,61.64) -- (243.81,65.51) -- (243.81,63.57) -- (232.13,63.57) -- cycle ;
%Flowchart: Process [id:dp8386993566553514] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (254.73,9.03) -- (259.7,9.03) -- (259.7,118.03) -- (254.73,118.03) -- cycle ;
%Right Arrow [id:dp7340388041806998] 
\draw  [fill={rgb, 255:red, 119; green, 170; blue, 70 }  ,fill opacity=1 ] (262.63,59.71) -- (274.31,59.71) -- (274.31,57.78) -- (282.09,61.64) -- (274.31,65.51) -- (274.31,63.57) -- (262.63,63.57) -- cycle ;
% %Straight Lines [id:da3817978355935209] 
% \draw    (291.56,85.84) -- (304.94,85.93) ;
% \draw [shift={(307.94,85.96)}, rotate = 180.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da2501564774977795] 
% \draw    (312.4,122.93) -- (312.33,93.9) ;
% \draw [shift={(312.32,90.9)}, rotate = 89.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da25071593295975436] 
% \draw    (312.52,81.97) -- (312.56,42.97) ;
% \draw [shift={(312.57,39.97)}, rotate = 90.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da4000045545037093] 
% \draw    (291.72,36.72) -- (305.59,36.72) ;
% \draw [shift={(308.59,36.72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da27032225681388555] 
% \draw    (315.97,36.79) -- (329.68,36.77) ;
% \draw [shift={(332.68,36.76)}, rotate = 179.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Process [id:dp13720967338006995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (333.15,18.64) -- (338.12,18.64) -- (338.12,54.53) -- (333.15,54.53) -- cycle ;
%Flowchart: Process [id:dp01204361712033919] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (362.53,8.98) -- (367.5,8.98) -- (367.5,117.99) -- (362.53,117.99) -- cycle ;
%Right Arrow [id:dp7181979247874535] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (369.6,59.71) -- (381.28,59.71) -- (381.28,57.78) -- (389.07,61.64) -- (381.28,65.51) -- (381.28,63.57) -- (369.6,63.57) -- cycle ;
%Flowchart: Process [id:dp3166442803591508] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (391.64,45) -- (397.72,45) -- (397.72,61.64) -- (391.64,61.64) -- cycle ;
%Flowchart: Process [id:dp4252936100654078] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (393.09,46.28) -- (399.17,46.28) -- (399.17,62.93) -- (393.09,62.93) -- cycle ;
%Flowchart: Process [id:dp35845179436034624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (394.56,47.57) -- (400.64,47.57) -- (400.64,64.21) -- (394.56,64.21) -- cycle ;
%Flowchart: Process [id:dp2592915471213725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (396.05,48.85) -- (402.13,48.85) -- (402.13,65.49) -- (396.05,65.49) -- cycle ;
%Flowchart: Process [id:dp5073878577634618] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (397.52,50.13) -- (403.6,50.13) -- (403.6,66.78) -- (397.52,66.78) -- cycle ;
%Flowchart: Process [id:dp09433164689705176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (398.96,51.42) -- (405.04,51.42) -- (405.04,68.06) -- (398.96,68.06) -- cycle ;
%Flowchart: Process [id:dp6841935301197218] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (400.42,52.7) -- (406.5,52.7) -- (406.5,69.35) -- (400.42,69.35) -- cycle ;
%Flowchart: Process [id:dp8740447913290246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (401.88,53.98) -- (407.96,53.98) -- (407.96,70.63) -- (401.88,70.63) -- cycle ;
%Flowchart: Process [id:dp6054368255230779] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (403.34,55.27) -- (409.42,55.27) -- (409.42,71.91) -- (403.34,71.91) -- cycle ;
%Flowchart: Process [id:dp8559918975677714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (404.8,56.55) -- (410.88,56.55) -- (410.88,73.2) -- (404.8,73.2) -- cycle ;
%Flowchart: Process [id:dp8088341692718809] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (406.26,57.84) -- (412.34,57.84) -- (412.34,74.48) -- (406.26,74.48) -- cycle ;
%Flowchart: Process [id:dp36407676884413465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (407.72,59.12) -- (413.8,59.12) -- (413.8,75.77) -- (407.72,75.77) -- cycle ;
%Flowchart: Process [id:dp841007415396597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (409.18,60.4) -- (415.26,60.4) -- (415.26,77.05) -- (409.18,77.05) -- cycle ;
%Flowchart: Process [id:dp7072232141357716] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (410.64,61.69) -- (416.72,61.69) -- (416.72,78.33) -- (410.64,78.33) -- cycle ;

%Flowchart: Process [id:dp7455731179405986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (440.79,42.49) -- (453.9,42.49) -- (453.9,69.86) -- (440.79,69.86) -- cycle ;
%Flowchart: Process [id:dp05596417415016752] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (442.44,44.03) -- (455.55,44.03) -- (455.55,71.4) -- (442.44,71.4) -- cycle ;
%Flowchart: Process [id:dp4266962626298061] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (444.13,45.56) -- (457.24,45.56) -- (457.24,72.93) -- (444.13,72.93) -- cycle ;
%Flowchart: Process [id:dp6975188246449512] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (445.88,47.16) -- (458.99,47.16) -- (458.99,74.53) -- (445.88,74.53) -- cycle ;
%Flowchart: Process [id:dp9473015589266836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (447.64,48.68) -- (460.75,48.68) -- (460.75,76.04) -- (447.64,76.04) -- cycle ;
%Flowchart: Process [id:dp23367438112982908] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (449.38,50.23) -- (462.49,50.23) -- (462.49,77.6) -- (449.38,77.6) -- cycle ;
%Flowchart: Process [id:dp8502240803830114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (451.15,51.79) -- (464.26,51.79) -- (464.26,79.16) -- (451.15,79.16) -- cycle ;
%Flowchart: Process [id:dp3884352459641792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (452.97,53.27) -- (466.08,53.27) -- (466.08,80.64) -- (452.97,80.64) -- cycle ;

%Flowchart: Process [id:dp41994568892402584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (491.32,31.43) -- (509.78,31.43) -- (509.78,81.67) -- (491.32,81.67) -- cycle ;
%Flowchart: Process [id:dp831912653256257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (493.41,33.43) -- (511.88,33.43) -- (511.88,83.68) -- (493.41,83.68) -- cycle ;
%Flowchart: Process [id:dp7172021349775218] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (495.66,35.7) -- (514.13,35.7) -- (514.13,85.95) -- (495.66,85.95) -- cycle ;
%Flowchart: Process [id:dp8048108422039005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (497.94,37.87) -- (516.41,37.87) -- (516.41,88.11) -- (497.94,88.11) -- cycle ;
%Flowchart: Process [id:dp5223778865513792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (500.11,40) -- (518.57,40) -- (518.57,90.24) -- (500.11,90.24) -- cycle ;

%Flowchart: Process [id:dp5730234104999132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (543.92,9.5) -- (566.28,9.5) -- (566.28,109.72) -- (543.92,109.72) -- cycle ;
%Flowchart: Process [id:dp3713050105943828] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (546.19,11.59) -- (568.55,11.59) -- (568.55,111.81) -- (546.19,111.81) -- cycle ;
%Flowchart: Process [id:dp5248827582328864] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (548.52,13.67) -- (570.88,13.67) -- (570.88,113.88) -- (548.52,113.88) -- cycle ;

%Right Arrow [id:dp3280327260678676] 
\draw  [fill={rgb, 255:red, 221; green, 110; blue, 93 }  ,fill opacity=1 ] (521.18,59.71) -- (532.86,59.71) -- (532.86,57.78) -- (540.65,61.64) -- (532.86,65.51) -- (532.86,63.57) -- (521.18,63.57) -- cycle ;
%Right Arrow [id:dp4747144974483575] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (573.2,59.71) -- (584.88,59.71) -- (584.88,57.78) -- (592.66,61.64) -- (584.88,65.51) -- (584.88,63.57) -- (573.2,63.57) -- cycle ;
%Flowchart: Process [id:dp5351187272981506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 125; green, 163; blue, 218 }  ,fill opacity=1 ] (596.15,7.15) -- (601.12,7.15) -- (601.12,116.15) -- (596.15,116.15) -- cycle ;

% Text Node
\draw (280.43,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\vmu_\vphi$}};
% Text Node
\draw (281.39,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\vsig_\vphi$}};
% Text Node
\draw (308,125) node [anchor=north west][inner sep=0.75pt]   [align=center] {{\scriptsize $\bm{\varepsilon} \sim \mathcal{N}(\bm{0},\mathbf{I})$}};
% Text Node
\draw (319.14,28.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\vz$}};
% Text Node
\draw (640.81,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\vmu_\vtheta$}};
% Text Node
\draw (640.7,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\vc_\vtheta$}};


\end{tikzpicture}


==> tikz_figures/ant_vs_nmse.tex <==
\begin{tikzpicture}
    	\begin{semilogyaxis}[
    		xlabel={number of antennas},
    		ylabel={normalized MSE},
    		xmin=4, xmax=128,
            xtick={4,8,16,32,64,128},
            ymin=8e-3,ymax=1e-1,
    		ymajorgrids=true,
    		xmajorgrids=true,
    		grid=both,
    		grid style=solid,
    		legend pos=south west,
    		width=\pltw,
    		height=\plth,
    		legend style={font=\scriptsize},
    		legend columns=3,
		    legend style={at={(1,1)},anchor=north east}
    	] 
    	\addplot[geniecov]
    		table [ignore chars=", x=ant, y=geniecov, col sep=comma]{data/ant_vs_nmse_3gpp_3p.txt};
    	\addlegendentry{\leggeniecov}
    	
    	\addplot[globalcov]
    		table [ignore chars=", x=ant, y=globalcov, col sep=comma]{data/ant_vs_nmse_3gpp_3p.txt};
    	\addlegendentry{\legglobalcov}
    	
    	\addplot[VAEgenie]
    		table [ignore chars=", x=ant, y=vaegenie, col sep=comma]{data/ant_vs_nmse_3gpp_3p.txt};
    	\addlegendentry{\legVAEgenie}  	
    	
    	\addplot[VAEnoisy]
    		table [ignore chars=", x=ant, y=vaenoisy, col sep=comma]{data/ant_vs_nmse_3gpp_3p.txt};
    	\addlegendentry{\legVAEnoisy}
    	
    	\addplot[VAEreal]
    		table [ignore chars=", x=ant, y=vaereal, col sep=comma]{data/ant_vs_nmse_3gpp_3p.txt};
    	\addlegendentry{\legVAEreal}
    	
    	\addplot[LS]
    		table [ignore chars=", x=ant, y=ls, col sep=comma]{data/ant_vs_nmse_3gpp_3p.txt};
    	\addlegendentry{\legLS}
    	
	    % \addplot[GMM]
    	% 	table [ignore chars=", x=ant, y=gmm, col sep=comma]{data/ant_vs_nmse_3gpp_3p.txt};
    	% \addlegendentry{\leggmm}
    	
    	\addplot[GMM circ]
    		table [ignore chars=", x=ant, y=gmmcirc, col sep=comma]{data/ant_vs_nmse_3gpp_3p.txt};
    	\addlegendentry{\leggmmcirc}
    	
    	\addplot[CNN]
    		table [ignore chars=", x=ant, y=cnn, col sep=comma]{data/ant_vs_nmse_3gpp_3p.txt};
    		\addlegendentry{\legcnn}
    		
    	\addplot[AMP]
    		table [ignore chars=", x=ant, y=amp, col sep=comma]{data/ant_vs_nmse_3gpp_3p.txt};
    	\addlegendentry{\legamp}
    	
    	\end{semilogyaxis}
\end{tikzpicture}

==> tikz_figures/elbo_mse_epochs.tex <==
\begin{tikzpicture}
    \def\pltwww{170pt}
    \def\plthhh{60pt}
    \pgfplotsset{set layers}
	\begin{axis}
		[   
        scale only axis,
		xlabel={training epochs},
		ylabel={loss},
        axis y line*=left,
		xmin=1, xmax=170,
        ymin=10, ymax=1200,
		ymode=log,
        xtick={20,40,60,80,100,120,140,160},
		% ymajorgrids=False,
		% xmajorgrids=true,
		% grid style=solid,
		% grid=both,
		width=\pltwww,
		height=\plthhh,
		legend pos=north east,
		legend style={font=\scriptsize},
		legend columns=3,
		legend style={at={(0,1)},anchor=north west}
		] 
		\addplot[TUMBeamerBlue, line width=\lineWidth]
		table [ignore chars=", x=ep, y=elbo_m, col sep=comma]{data/loss-vae_circ-ThreeGPP-vae_loss_plot_3p.txt};
		\addlegendentry{ELBO}
  
		\addplot[TUMBeamerGreen, line width=\lineWidth]
		table [ignore chars=", x=ep, y=kl_m, col sep=comma]{data/loss-vae_circ-ThreeGPP-vae_loss_plot_3p.txt};
		\addlegendentry{KL}
  
		\addplot[TUMBeamerRed, line width=\lineWidth]
		table [ignore chars=", x=ep, y=rec_m, col sep=comma]{data/loss-vae_circ-ThreeGPP-vae_loss_plot_3p.txt};
		\addlegendentry{REC}  
  
		% \addplot[TUMBeamerOrange, line width=\lineWidth]
		% table {%
		% 	-1001 1
		% 	-1000 1
		% };
		% \addlegendentry{NMSE}  	
		
	\end{axis}

    \begin{axis}
		[   
        scale only axis,
		xlabel={epochs},
		ylabel={normalized MSE},
        axis x line=none,
        axis y line*=right,
		xmin=1, xmax=170,
        ymin=0.01, ymax=0.11,
        ymode=log,
		% grid style=solid,
		% grid=both,
		width=\pltwww,
		height=\plthhh,
		legend pos=north east,
		legend style={font=\scriptsize},
		legend columns=1,
		legend style={at={(1,1)},anchor=north east}
		] 
        \addplot[TUMBeamerOrange, line width=\lineWidth]
		table [ignore chars=", x=ep, y=mse_m, col sep=comma]{data/mse-vae_circ-ThreeGPP-vae_loss_plot_3p.txt};
		\addlegendentry{NMSE}  
        
    \end{axis}
\end{tikzpicture}

==> tikz_figures/enc_var.tex <==
\begin{tikzpicture}
    \def\pltwww{165pt}
    \def\plthhh{60pt}
    \pgfplotsset{set layers}
    \begin{axis}
        [   
        scale only axis,
        xlabel={training epochs},
        ylabel={$\tr(\diag\vsig_\vphi^2)$},
        axis y line*=left,
        xmin=1, xmax=170,
        ymin=0.004, ymax=10,
        ymode=log,
        xtick={20,40,60,80,100,120,140,160},
		width=\pltwww,
		height=\plthhh,
        legend pos=north east,
        legend style={font=\scriptsize},
        legend columns=2,
        legend style={at={(1,1)},anchor=north east}
        ] 
        \addplot[color=TUMBeamerRed, line width=\lineWidth]
        table [ignore chars=", x=ep, y=enc_var, col sep=comma]{data/enc_var-vae_circ-ThreeGPP-enc_var-genie-128rx-1p-lat-4.txt};
        \addlegendentry{VAE-genie}
  
        \addplot[color=TUMBeamerOrange, line width=\lineWidth]
        table [ignore chars=", x=ep, y=enc_var, col sep=comma]{data/enc_var-vae_circ-ThreeGPP-enc_var-noisy-128rx-1p-lat-4.txt};
        \addlegendentry{VAE-noisy}
        
    \end{axis}

    \begin{axis}
        [   
        scale only axis,
        xlabel={epochs},
        ylabel={normalized MSE},
        axis x line=none,
        axis y line*=right,
        xmin=1, xmax=170,
        ymin=0.01, ymax=0.1,
        ymode=log,
		width=\pltwww,
		height=\plthhh,
        legend pos=north east,
        legend style={font=\scriptsize},
        legend columns=4,
        legend style={at={(1,1)},anchor=south east}
        ] 
        \addplot[color=TUMBeamerRed, line width=\lineWidth, dashed]
        table [ignore chars=", x=ep, y=mse_m, col sep=comma]{data/mse-vae_circ-ThreeGPP-enc_var-genie-128rx-1p-lat-4.txt};
        % \addlegendentry{VAE-genie}
  
        \addplot[color=TUMBeamerOrange, line width=\lineWidth, dashed]
        table [ignore chars=", x=ep, y=mse_m, col sep=comma]{data/mse-vae_circ-ThreeGPP-enc_var-noisy-128rx-1p-lat-4.txt};
        % \addlegendentry{VAE-noisy}
        
    \end{axis}
\end{tikzpicture}


==> tikz_figures/latent_sampling.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
		xlabel={number of latent samples $K$},
		ylabel={normalized MSE},
		xmin=1, xmax=128,
% 		ymin=50, ymax=100,
        xticklabels={1,2,4,8,16,32,64,128},
        % xmode=log,
        log basis x={2},
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		grid=both,
		legend pos=north east,
		width=\pltw,
		height=\plthsmall,
		legend style={font=\scriptsize},
		legend style={at={(1,1)},anchor=north east},
		legend columns=3
	] 
	\addplot[VAEgenie]
		table [ignore chars=", x=samples, y=mse, col sep=comma]{data/results-samples-3gpp-3p-128rx-10dB-mc-vae_genie.txt};
	\addlegendentry{\legVAEgenie}	
	
	\addplot[VAEnoisy]
		table [ignore chars=", x=samples, y=mse, col sep=comma]{data/results-samples-3gpp-3p-128rx-10dB-mc-vae_noisy.txt};
	\addlegendentry{\legVAEnoisy}
	
	\addplot[VAEreal]
		table [ignore chars=", x=samples, y=mse, col sep=comma]{data/results-samples-3gpp-3p-128rx-10dB-mc-vae_real.txt};
	\addlegendentry{\legVAEreal}
	
	\addplot[VAEgenie, style=dashed]
		table {%
		1 0.0228993718
		128 0.0228993718
		};
% 	\addlegendentry{VAE-real mean}

	\addplot[VAEnoisy, style=dashed]
		table {%
		1 0.0253674032
		128 0.0253674032
		};
% 	\addlegendentry{VAE-real mean}

	\addplot[VAEreal, style=dashed]
		table {%
		1 0.0259267
		128 0.0259267
		};
% 	\addlegendentry{VAE-real mean}

	\end{semilogxaxis}
\end{tikzpicture}

==> tikz_figures/latent_size.tex <==
\begin{tikzpicture}
	\begin{axis}
		[   
		xlabel={latent space dimensionality},
		ylabel={normalized MSE},
		xmin=4, xmax=32,
		xtick={4,8,16,24,32},
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		grid=both,
		legend pos=north east,
		width=\pltw,
		height=\plthsmall,
		legend style={font=\scriptsize},
		legend columns=1,
		legend style={at={(1,1)},anchor=north east}
		] 
		\addplot[VAEgenie]
		table [ignore chars=", x=lat, y=mse, col sep=comma]{data/results-mse-3gpp-1p-128rx-latent-10db-vae_genie.txt};
		\addlegendentry{VAE-genie 1 cluster}
		
		\addplot[VAEgenie, style=dashed]
		table [ignore chars=", x=lat, y=mse, col sep=comma]{data/results-mse-3gpp-3p-128rx-latent-10db-vae_genie.txt};
		\addlegendentry{VAE-genie 3 clusters}
		
	\end{axis}
\end{tikzpicture}

==> tikz_figures/nmse_3gpp_128rx_1p.tex <==
\begin{tikzpicture}
    	\begin{semilogyaxis}[
    		xlabel={SNR [dB]},
    		ylabel={normalized MSE},
    		xmin=-10, xmax=30,
            xtick={-10,-5,0,5,10,15,20,25,30},
            ymax=1.01, ymin=1.1e-4,
    		ymajorgrids=true,
    		xmajorgrids=true,
    		grid=both,
    		grid style=solid,
    		legend pos=south west,
    		width=\pltw,
    		height=\plth,
    		legend style={font=\scriptsize},
    		legend columns=3,
		    legend style={at={(0,0)},anchor=south west}
    	] 
    	\addplot[geniecov]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-1p-128rx-genie_cov.txt};
    	\addlegendentry{\leggeniecov}
    	
    	\addplot[VAEgenie]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-1p-128rx-vae_genie.txt};
    	\addlegendentry{\legVAEgenie}  	
    	
    	\addplot[LS]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-1p-128rx-ls.txt};
    	\addlegendentry{\legLS}
    	
    	\addplot[globalcov]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-1p-128rx-global_cov.txt};
    	\addlegendentry{\legglobalcov}
    	
    	\addplot[VAEnoisy]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-1p-128rx-vae_noisy.txt};
    	\addlegendentry{\legVAEnoisy}
    	
    	\addplot[CNN]
    		table [ignore chars=", x=SNR, y=cnn_fft2x_relu_non_hier_False, col sep=comma]
    		{data/2023-02-13_09-28-41_128antennas_1paths_3gpp=True.csv};
    		\addlegendentry{\legcnn}
    	
	    % \addplot[GMM]
    	% 	table [ignore chars=", x=SNR, y=gmm, col sep=comma]
    	% 	{data/2022-12-22_09-35-41_n_paths=1_ant=128_comp=128_3gpp=True_full_simo_baur.csv};
    	% \addlegendentry{\leggmm}
    	
    	\addplot[GMM circ]
    		table [ignore chars=", x=SNR, y=gmm, col sep=comma]
    		{data/2022-12-22_09-35-59_n_paths=1_ant=128_comp=128_3gpp=True_diag_simo_baur.csv};
    	\addlegendentry{\leggmmcirc}
    	
    	\addplot[VAEreal]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-1p-128rx-vae_real.txt};
    	\addlegendentry{\legVAEreal}
    		
    	\addplot[AMP]
    		table [ignore chars=", x=SNR, y=amp_2os, col sep=comma]
    		{data/2023-02-14_12-36-11_n_paths=1_ant=128_comp=_3gpp=True_oversamp=2_simo_baur.csv};
    	\addlegendentry{\legamp}
    	
    	\end{semilogyaxis}
\end{tikzpicture}

==> tikz_figures/nmse_3gpp_32rx4tx_1p.tex <==
\begin{tikzpicture}
    	\begin{semilogyaxis}[
    		xlabel={SNR [dB]},
    		ylabel={normalized MSE},
    		xmin=-10, xmax=30,
            ymax=1.01, ymin=1.1e-4,
            xtick={-10,-5,0,5,10,15,20,25,30},
    		ymajorgrids=true,
    		xmajorgrids=true,
    		grid=both,
    		grid style=solid,
    		legend pos=south west,
    		width=\pltw,
    		height=\plth,
    		legend style={font=\scriptsize},
    		legend columns=2,
    		ymax=1,
		    legend style={at={(0,0)},anchor=south west}
    	] 
    	\addplot[geniecov]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-mimo-1p-32rx4tx-genie_cov.txt};
    	\addlegendentry{\leggeniecov}
    	
    	\addplot[globalcov]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-mimo-1p-32rx4tx-global_cov.txt};
    	\addlegendentry{\legglobalcov}
    	
    	\addplot[VAEgenie]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-mimo-1p-32rx4tx-vae_genie.txt};
    	\addlegendentry{\legVAEgenie}
    	
    	\addplot[VAEnoisy]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-mimo-1p-32rx4tx-vae_noisy.txt};
    	\addlegendentry{\legVAEnoisy}
    	
    	\addplot[VAEreal]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-mimo-1p-32rx4tx-vae_real.txt};
    	\addlegendentry{\legVAEreal}
    	
    	\addplot[LS]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-mimo-1p-32rx4tx-ls.txt};
    	\addlegendentry{\legLS}
    	
	    % \addplot[GMM kron]
    	% 	table [ignore chars=", x=SNR, y=GMM_kron-full, col sep=comma]
    	% 	{data/2023-04-29_00-21-22_tx=4_rx=32_train=180000_test=10000_sums=all_comrx=32_comptx=4_comp=128_cov=kron-full_paths=1_3gpp.csv};
    	% \addlegendentry{\leggmmkron}
    	
    	\addplot[GMM bcirc]
    		table [ignore chars=", x=SNR, y=GMM_block-diag, col sep=comma]
     		{data/2023-04-28_21-54-53_tx=4_rx=32_train=180000_test=10000_sums=all_comrx=32_comptx=4_comp=128_cov=block-diag_paths=1_3gpp.csv};
    	\addlegendentry{\leggmmbcirc}
    	
    	\addplot[CNN]
    		table [ignore chars=", x=SNR, y=cnn_fft_relu, col sep=comma]
    		{data/2023-02-14_10-30-00_1paths_32BS_4MS_35AS_20epochs_500ebatch_20lbatchsize_4pilots_3gpp.csv};
    	\addlegendentry{\legcnn}
    	
    	\end{semilogyaxis}
\end{tikzpicture}

==> tikz_figures/nmse_3gpp_32rx4tx_3p.tex <==
\begin{tikzpicture}
    	\begin{semilogyaxis}[
    		xlabel={SNR [dB]},
    		ylabel={normalized MSE},
    		xmin=-10, xmax=30,
            ymax=1.01, 
            xtick={-10,-5,0,5,10,15,20,25,30},
    		ymajorgrids=true,
    		xmajorgrids=true,
    		grid=both,
    		grid style=solid,
    		legend pos=south west,
    		width=\pltw,
    		height=\plth,
    		legend style={font=\scriptsize},
    		legend columns=2,
    		ymax=1,
		    legend style={at={(0,0)},anchor=south west}
    	] 
    	\addplot[geniecov]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-mimo-3p-32rx4tx-genie_cov.txt};
    	\addlegendentry{\leggeniecov}
    	
    	\addplot[globalcov]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-mimo-3p-32rx4tx-global_cov.txt};
    	\addlegendentry{\legglobalcov}
    	
    	\addplot[VAEgenie]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-mimo-3p-32rx4tx-vae_genie.txt};
    	\addlegendentry{\legVAEgenie}  	
    	
    	\addplot[VAEnoisy]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-mimo-3p-32rx4tx-vae_noisy.txt};
    	\addlegendentry{\legVAEnoisy}
    	
    	\addplot[VAEreal]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-mimo-3p-32rx4tx-vae_real.txt};
    	\addlegendentry{\legVAEreal}
    	
    	\addplot[LS]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-3gpp-mimo-3p-32rx4tx-ls.txt};
    	\addlegendentry{\legLS}
    	
	    % \addplot[GMM kron]
    	% 	table [ignore chars=", x=SNR, y=GMM_kron-full, col sep=comma]
     % 		{data/2023-04-29_00-24-07_tx=4_rx=32_train=180000_test=10000_sums=all_comrx=32_comptx=4_comp=128_cov=kron-full_paths=3_3gpp.csv};
    	% \addlegendentry{\leggmmkron}
    	
    	\addplot[GMM bcirc]
    		table [ignore chars=", x=SNR, y=GMM_block-diag, col sep=comma]
    		{data/2023-04-29_11-40-21_tx=4_rx=32_train=180000_test=10000_sums=all_comrx=32_comptx=4_comp=128_cov=block-diag_paths=3_3gpp.csv};
    	\addlegendentry{\leggmmbcirc}
    	
    	\addplot[CNN]
    		table [ignore chars=", x=SNR, y=cnn_fft_relu, col sep=comma]
    		{data/2023-02-14_10-31-20_3paths_32BS_4MS_35AS_20epochs_500ebatch_20lbatchsize_4pilots_3gpp.csv};
    	\addlegendentry{\legcnn}
    	
    	\end{semilogyaxis}
\end{tikzpicture}

==> tikz_figures/nmse_quadriga_128rx_los.tex <==
\begin{tikzpicture}
    	\begin{semilogyaxis}[
    		xlabel={SNR [dB]},
    		ylabel={normalized MSE},
    		xmin=-10, xmax=30,
            ymax=1.01,
            xtick={-10,-5,0,5,10,15,20,25,30},
    		ymajorgrids=true,
    		xmajorgrids=true,
    		grid=both,
    		grid style=solid,
    		legend pos=south west,
    		width=\pltw,
    		height=\plth,
    		legend style={font=\scriptsize},
    		legend columns=2,
    		ymax=1,
		    legend style={at={(0,0)},anchor=south west}
    	] 
    	\addplot[globalcov]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-quadriga-los-128rx-global_cov.txt};
    	\addlegendentry{\legglobalcov}
    	
    	\addplot[VAEgenie]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-quadriga-los-128rx-vae_genie.txt};
    	\addlegendentry{\legVAEgenie}
    	
    	\addplot[VAEnoisy]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-quadriga-los-128rx-vae_noisy.txt};
    	\addlegendentry{\legVAEnoisy}
    	
    	\addplot[VAEreal]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-quadriga-los-128rx-vae_real.txt};
    	\addlegendentry{\legVAEreal}
    	
    	\addplot[LS]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-quadriga-los-128rx-ls.txt};
    	\addlegendentry{\legLS}
    	
	    % \addplot[GMM]
    	% 	table [ignore chars=", x=SNR, y=gmm, col sep=comma]
    	% 	{data/2022-12-22_09-37-12_n_paths=1_ant=128_comp=128_3gpp=False_full_simo_baur.csv};
    	% \addlegendentry{\leggmm}
    	
    	\addplot[GMM circ]
    		table [ignore chars=", x=SNR, y=gmm, col sep=comma]
    		{data/2022-12-22_09-36-42_n_paths=1_ant=128_comp=128_3gpp=False_diag_simo_baur.csv};
    	\addlegendentry{\leggmmcirc}
    	
    	\addplot[CNN]
    		table [ignore chars=", x=SNR, y=cnn_fft2x_relu_non_hier_False, col sep=comma]
    		{data/2023-02-13_09-41-58_128antennas_1paths_3gpp=False_LOS.csv};
    		\addlegendentry{\legcnn}
    		
    	\addplot[AMP]
    		table [ignore chars=", x=SNR, y=amp_2os, col sep=comma]
    		{data/2023-02-14_16-55-28_n_paths=1_ant=128_comp=_3gpp=False_oversamp=2_LOS_simo_baur.csv};
    	\addlegendentry{\legamp}
    	
    	\end{semilogyaxis}
\end{tikzpicture}

==> tikz_figures/training_samples.tex <==
\begin{tikzpicture}
	\begin{axis}
		[   
		xlabel={training samples},
		ylabel={normalized MSE},
		xmin=100, xmax=100000,
		xmode=log,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		grid=both,
		legend pos=north east,
		width=\pltw,
		height=\plthsmall,
		legend style={font=\scriptsize},
		legend columns=1,
		legend style={at={(1,1)},anchor=north east}
		] 
		\addplot[VAEgenie]
		table [ignore chars=", x=samples, y=mse, col sep=comma]{data/results-mse-3gpp-3p-128rx-vae_genie-samples-10db.txt};
		\addlegendentry{\legVAEgenie}
		
		\addplot[VAEnoisy]
		table [ignore chars=", x=samples, y=mse, col sep=comma]{data/results-mse-3gpp-3p-128rx-vae_noisy-samples-10db.txt};
		\addlegendentry{\legVAEnoisy}
		
		\addplot[VAEreal]
		table [ignore chars=", x=samples, y=mse, col sep=comma]{data/results-mse-3gpp-3p-128rx-vae_real-samples-10db.txt};
		\addlegendentry{\legVAEreal}    			
		
		\addplot[geniecov]
		table {%
			10 2.292354777455329895e-02
			100 2.292354777455329895e-02
			1000 2.292354777455329895e-02
			10000 2.292354777455329895e-02
			100000 2.292354777455329895e-02
		};
		\addlegendentry{\leggeniecov}
		
		\addplot[VAEgenie, style=dotted]
		table {%
			10 2.259193360805511475e-02
			100000 2.259193360805511475e-02
		};
		% 	\addlegendentry{VAE-genie conv}		
		
		\addplot[VAEnoisy, style=dotted]
		table {%
			10 2.499481476843357086e-02
			100000 2.499481476843357086e-02
		};
		% 	\addlegendentry{VAE-noisy conv}	
		
		\addplot[VAEreal, style=dotted]
		table {%
			10 2.543632872402667999e-02
			100000 2.543632872402667999e-02
		};
		% 	\addlegendentry{VAE-real conv}		
		
	\end{axis}
\end{tikzpicture}
